BPS spectroscopy with reinforcement learning

We apply reinforcement learning (RL) to establish whether at a given position in the Coulomb branch of the moduli space of a 4d $\mathcal{N} = 2$ quantum field theory (QFT) the BPS spectrum is finite. If it is, we furthermore determine the full BPS spectrum at such point in moduli space. We demonstrate that using a RL model one can efficiently determine the suitable sequence of quiver mutations of the BPS quiver that will generate the full BPS spectrum. We analyse the performance of the RL model on random BPS quivers and show that it converges to a solution various orders of magnitude faster than a systematic brute-force scan. As a result, we show that our algorithm can be used to identify all minimal chambers of a given $\mathcal{N}=2$ QFT, a task previously intractable with computer scanning. As an example, we recover all minimal chambers of the $\text{SU}(2)$ $N_f = 4$ gauge theory, and discover new minimal chambers for theories that can be realized by IIB geometric engineering.

==> figs/fig1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Cumulative Reward over Time; $\text{SU}(2)$ $N_f = 4$},
    xlabel={Timestep},
    ylabel={Cumulative Rewards},
    ymin=0,
    legend pos=north west,
    grid=both,
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\small},
    legend style={font=\small},
    xtick pos=left,
    ytick pos=left,
    xtick=data,
    width=\textwidth,
    height = 8cm,
    nodes near coords={
        \ifnum\coordindex=0 $\gamma_3$\fi
        \ifnum\coordindex=1 $\gamma_4$\fi
        \ifnum\coordindex=2 $\gamma_2$\fi
        \ifnum\coordindex=3 $\gamma_1+\gamma_3+\gamma_4$\fi
        \ifnum\coordindex=4 $\gamma_2+\gamma_5$\fi
        \ifnum\coordindex=5 $\gamma_2+\gamma_6$\fi
        \ifnum\coordindex=6 $\gamma_1+\gamma_3$\fi
        \ifnum\coordindex=7 $\gamma_1+\gamma_4$\fi
        \ifnum\coordindex=8 $\gamma_2+\gamma_5+\gamma_6$\fi
        \ifnum\coordindex=9 $\gamma_1$\fi
        \ifnum\coordindex=10 $\gamma_5$\fi
        \ifnum\coordindex=11 $\gamma_6$\fi
    },  % Dynamic labels based on coordindex
    every node near coord/.append style={font=\scriptsize, color=black}  % Style for the labels
]
    \addplot[color = cyan, thick, mark=*] table [x=timestep, y expr=\thisrow{actual_reward}/100, col sep=comma] {data/fig1data.csv};
    \addlegendentry{$Q_1$}
\end{axis}

\end{tikzpicture}


==> figs/fig2.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Algorithm Performance on Random Cyclic BPS Quivers},
    xlabel={Number of Nodes},
    ylabel={Average Convergence Rate to Finite Chamber},
    ymode=log,
    ymin=0,
    minor y tick num=8, % This adds minor ticks in between the major log ticks
    legend pos=north west,
    grid=both,
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\small},
    legend style={font=\small},
    xtick pos=left,
    ytick pos=left,
    ytick={1, 10, 100, 1000, 10000, 100000, 1000000, 10000000, 100000000, 1000000000, 10000000000, 100000000000},
    xtick=data,
    width=\textwidth,
    height = 8cm
]
    \addplot[color = cyan, thick, mark=*] table [x=num_nodes, y=avg_PPO, col sep=comma] {data/fig2data.csv};
    \addlegendentry{RL}

    \addplot[color = red, thick, mark=*] table [x=num_nodes, y=avg_RW, col sep=comma] {data/fig2data.csv};
    \addlegendentry{SW}

    \addplot[color = red, dashed, thick] table [x=num_nodes, y=avg_RW_proj, col sep=comma] {data/fig2data.csv};
    \addlegendentry{SW (projected)}
\end{axis}

\end{tikzpicture}

==> figs/fig3.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Minimal Chambers of $\mathrm{SU}(2)\;N_f=4$},
    xlabel={Total Timesteps},
    ylabel={Number of Distinct Minimal Chambers},
    ymin=0,
    legend pos=south east,
    grid=both,
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\small},
    legend style={font=\small},
    xtick pos=left,
    ytick pos=left,
]
    \addplot[color = purple, thick] table [x=Timestep, y=Number of Finite Chambers, col sep=comma] {data/fig4data_4.csv};
    \addlegendentry{$Q_4$}
    \addplot[color = green, thick] table [x=Timestep, y=Number of Finite Chambers, col sep=comma] {data/fig4data_3.csv};
    \addlegendentry{$Q_3$}
    \addplot[color = red, thick] table [x=Timestep, y=Number of Finite Chambers, col sep=comma] {data/fig4data_2.csv};
    \addlegendentry{$Q_2$}
    \addplot[color = cyan, thick] table [x=Timestep, y=Number of Finite Chambers, col sep=comma] {data/fig4data_1.csv};
    \addlegendentry{$Q_1$}

\end{axis}
\end{tikzpicture}

==> quivers/E6hathat.tex <==
 \begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma1) at (0,0) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (0,-1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma3) at (-1*0.75, -0.75*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (1*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (1*0.75, -1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma6) at (-2*0.75, -0.75*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma7) at (2*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma8) at (2*0.75, -1.5*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma6) {\footnotesize$\gamma_6$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma1) {\footnotesize$\gamma_1$};
\node at (gamma7) {\footnotesize$\gamma_7$};
\node at (gamma8) {\footnotesize$\gamma_8$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex, transform canvas={xshift = -1pt}] (gamma1) to (gamma2);
\draw[->, >=latex, transform canvas={xshift=1pt}] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma8);
\draw[->, >=latex] (gamma6) to (gamma3);
\draw[->, >=latex] (gamma7) to (gamma4);
\end{tikzpicture}

==> quivers/E7hathat.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma1) at (0,0) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (0,-1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma3) at (-1*0.75, -0.75*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (1*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (1*0.75, -1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma7) at (2*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma8) at (2*0.75, -1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma72) at (3*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma9) at (3*0.75, -1.5*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma1) {\footnotesize$\gamma_1$};
\node at (gamma7) {\footnotesize$\gamma_6$};
\node at (gamma8) {\footnotesize$\gamma_8$};
\node at (gamma72) {\footnotesize$\gamma_7$};
\node at (gamma9) {\footnotesize$\gamma_9$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex, transform canvas={xshift = -1pt}] (gamma1) to (gamma2);
\draw[->, >=latex, transform canvas={xshift=1pt}] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma8);
\draw[->, >=latex] (gamma7) to (gamma4);
\draw[->, >=latex] (gamma72) to (gamma7);
\draw[->, >=latex] (gamma8) to (gamma9);
\end{tikzpicture}

==> quivers/E8hathat.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma1) at (0,0) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (0,-1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma3) at (-1*0.75, -0.75*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (1*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (1*0.75, -1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma7) at (2*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma8) at (2*0.75, -1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma72) at (3*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma9) at (4*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma10) at (5*0.75, 0) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma1) {\footnotesize$\gamma_1$};
\node at (gamma7) {\footnotesize$\gamma_7$};
\node at (gamma8) {\footnotesize$\gamma_6$};
\node at (gamma72) {\footnotesize$\gamma_8$};
\node at (gamma9) {\footnotesize$\gamma_9$};
\node at (gamma10) {\footnotesize$\gamma_{10}$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex, transform canvas={xshift = -1pt}] (gamma1) to (gamma2);
\draw[->, >=latex, transform canvas={xshift=1pt}] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma8);
\draw[->, >=latex] (gamma7) to (gamma4);
\draw[->, >=latex] (gamma72) to (gamma7);
\draw[->, >=latex] (gamma9) to (gamma72);
\draw[->, >=latex] (gamma10) to (gamma9);
\end{tikzpicture}

==> quivers/X6.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma1) at (0,0) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (1*0.75,1*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma3) at (2*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (3*0.75, 1*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (4*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma6) at (2*0.75, -1*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma6) {\footnotesize$\gamma_6$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma1) {\footnotesize$\gamma_1$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex, transform canvas={yshift=1pt, xshift = -1pt}] (gamma1) to (gamma2);
\draw[->, >=latex, transform canvas={yshift=-1pt, xshift=1pt}] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma3) to (gamma6);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma3) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex, transform canvas={yshift=1pt, xshift = 1pt}] (gamma4) to (gamma5);
\draw[->, >=latex, transform canvas={yshift=-1pt, xshift = -1pt}] (gamma4) to (gamma5);
\draw[->, >=latex] (gamma5) to (gamma3);
\end{tikzpicture}

==> quivers/X7.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma1) at (0,0) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (1*0.75,1*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma3) at (2*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (3*0.75, 1*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (4*0.75, 0) {};
\node[circle, draw=black, inner sep=4pt] (gamma6) at (3*0.75, -1*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma7) at (1*0.75, -1*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma6) {\footnotesize$\gamma_6$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma1) {\footnotesize$\gamma_1$};
\node at (gamma7) {\footnotesize$\gamma_7$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex, transform canvas={yshift=1pt, xshift = -1pt}] (gamma1) to (gamma2);
\draw[->, >=latex, transform canvas={yshift=-1pt, xshift=1pt}] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma3) to (gamma6);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma3) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex, transform canvas={yshift=1pt, xshift = 1pt}] (gamma4) to (gamma5);
\draw[->, >=latex, transform canvas={yshift=-1pt, xshift = -1pt}] (gamma4) to (gamma5);
\draw[->, >=latex] (gamma5) to (gamma3);
\draw[->, >=latex, transform canvas={yshift=1pt}] (gamma6) to (gamma7);
\draw[->, >=latex, transform canvas={yshift=-1pt}] (gamma6) to (gamma7);
\draw[->, >=latex] (gamma7) to (gamma3);
\end{tikzpicture}

==> quivers/su2nf41.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma3) at (-0.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (2.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (2.5*0.75, -1.73*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma6) at (2.75*0.75, -2.96*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (-0.75*0.75, -2.96*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma1) at (-0.5*0.75, -1.73*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma6) {\footnotesize$\gamma_6$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma1) {\footnotesize$\gamma_1$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex, transform canvas={yshift=1pt}] (gamma1) to (gamma2);
\draw[->, >=latex, transform canvas={yshift=-1pt}] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma2) to (gamma6);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma1);
\draw[->, >=latex] (gamma6) to (gamma1);
\end{tikzpicture}

==> quivers/su2nf41_sym.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma3) at (-0.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma4) at (2.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=green] (gamma2) at (2.5*0.75, -1.73*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma6) at (2.75*0.75, -2.96*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma5) at (-0.75*0.75, -2.96*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=red] (gamma1) at (-0.5*0.75, -1.73*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma6) {\footnotesize$\gamma_6$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma1) {\footnotesize$\gamma_1$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex, transform canvas={yshift=1pt}] (gamma1) to (gamma2);
\draw[->, >=latex, transform canvas={yshift=-1pt}] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma2) to (gamma6);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma1);
\draw[->, >=latex] (gamma6) to (gamma1);
\end{tikzpicture}

==> quivers/su2nf42.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma1) at (1.5*0.9+0.749*0.9, 0*0.9+1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (1.5*0.9, 0*0.9+2*1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt] (gamma3) at (0*0.9,  0*0.9+2*1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (0*0.9-0.749*0.9, 0*0.9+1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (0*0.9, 0*0.9) {};
\node[circle, draw=black, inner sep=4pt] (gamma6) at (1.5*0.9, 0*0.9) {};

% Add labels near nodes
\node at (gamma1) {\footnotesize$\gamma_1$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma6) {\footnotesize$\gamma_6$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex] (gamma1) to (gamma5);
\draw[->, >=latex] (gamma1) to (gamma6);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma2) to (gamma6);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma3) to (gamma2);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma2);
\draw[->, >=latex] (gamma5) to (gamma3);
\draw[->, >=latex] (gamma5) to (gamma4);
\draw[->, >=latex] (gamma6) to (gamma3);
\draw[->, >=latex] (gamma6) to (gamma4);
\end{tikzpicture}


==> quivers/su2nf42_sym.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma1) at (1.5*0.9+0.749*0.9, 0*0.9+1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma2) at (1.5*0.9, 0*0.9+2*1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt, fill=red] (gamma3) at (0*0.9,  0*0.9+2*1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt, fill=red] (gamma4) at (0*0.9-0.749*0.9, 0*0.9+1.06*0.9) {};
\node[circle, draw=black, inner sep=4pt, fill=green] (gamma5) at (0*0.9, 0*0.9) {};
\node[circle, draw=black, inner sep=4pt, fill=green] (gamma6) at (1.5*0.9, 0*0.9) {};

% Add labels near nodes
\node at (gamma1) {\footnotesize$\gamma_1$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma3) {\footnotesize$\gamma_3$};
\node at (gamma4) {\footnotesize$\gamma_4$};
\node at (gamma5) {\footnotesize$\gamma_5$};
\node at (gamma6) {\footnotesize$\gamma_6$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex] (gamma1) to (gamma5);
\draw[->, >=latex] (gamma1) to (gamma6);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma2) to (gamma6);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma3) to (gamma2);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma2);
\draw[->, >=latex] (gamma5) to (gamma3);
\draw[->, >=latex] (gamma5) to (gamma4);
\draw[->, >=latex] (gamma6) to (gamma3);
\draw[->, >=latex] (gamma6) to (gamma4);
\end{tikzpicture}


==> quivers/su2nf43.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma1) at (-0.5*0.75, 1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (0.5*0.75, 2*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma3) at (0*0.75, 0*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (2*0.75, 0*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (1.5*0.75, 2*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma6) at (2.5*0.75, 1.5*0.75) {};

% Add labels near nodes
\node at (gamma1) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma3) {\footnotesize$\gamma_5$};
\node at (gamma4) {\footnotesize$\gamma_6$};
\node at (gamma5) {\footnotesize$\gamma_3$};
\node at (gamma6) {\footnotesize$\gamma_1$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex] (gamma1) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma3) to (gamma2);
\draw[->, >=latex] (gamma5) to (gamma3);
\draw[->, >=latex] (gamma6) to (gamma3);
\draw[->, >=latex] (gamma4) to (gamma5);
\draw[->, >=latex] (gamma4) to (gamma6);
\end{tikzpicture}

==> quivers/su2nf43_sym.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma1) at (-0.5*0.75, 1.5*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma2) at (0.5*0.75, 2*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=green] (gamma3) at (0*0.75, 0*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=lightgray] (gamma4) at (2*0.75, 0*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=red] (gamma5) at (1.5*0.75, 2*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=red] (gamma6) at (2.5*0.75, 1.5*0.75) {};

% Add labels near nodes
\node at (gamma1) {\footnotesize$\gamma_4$};
\node at (gamma2) {\footnotesize$\gamma_2$};
\node at (gamma3) {\footnotesize$\gamma_5$};
\node at (gamma4) {\footnotesize$\gamma_6$};
\node at (gamma5) {\footnotesize$\gamma_3$};
\node at (gamma6) {\footnotesize$\gamma_1$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex] (gamma1) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma3) to (gamma2);
\draw[->, >=latex] (gamma5) to (gamma3);
\draw[->, >=latex] (gamma6) to (gamma3);
\draw[->, >=latex] (gamma4) to (gamma5);
\draw[->, >=latex] (gamma4) to (gamma6);
\end{tikzpicture}

==> quivers/su2nf44.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt] (gamma3) at (-0.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma4) at (1*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma2) at (2.5*0.75, -1.73*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma6) at (1*0.75, -2.96*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma5) at (2.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt] (gamma1) at (-0.5*0.75, -1.73*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_4$};
\node at (gamma4) {\footnotesize$\gamma_3$};
\node at (gamma2) {\footnotesize$\gamma_6$};
\node at (gamma6) {\footnotesize$\gamma_2$};
\node at (gamma5) {\footnotesize$\gamma_1$};
\node at (gamma1) {\footnotesize$\gamma_5$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma6) to (gamma2);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma1);
\draw[->, >=latex] (gamma1) to (gamma6);
\end{tikzpicture}

==> quivers/su2nf44_sym.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, baseline={(current bounding box.center)}]

% Define nodes in a hexagonal layout
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma3) at (-0.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma4) at (1*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=green] (gamma2) at (2.5*0.75, -1.73*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=lightgray] (gamma6) at (1*0.75, -2.96*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=cyan] (gamma5) at (2.75*0.75, -0.5*0.75) {};
\node[circle, draw=black, inner sep=4pt, fill=red] (gamma1) at (-0.5*0.75, -1.73*0.75) {};

% Add labels near nodes
\node at (gamma3) {\footnotesize$\gamma_4$};
\node at (gamma4) {\footnotesize$\gamma_3$};
\node at (gamma2) {\footnotesize$\gamma_6$};
\node at (gamma6) {\footnotesize$\gamma_2$};
\node at (gamma5) {\footnotesize$\gamma_1$};
\node at (gamma1) {\footnotesize$\gamma_5$};

% Draw arrows based on adjacency matrix
\draw[->, >=latex] (gamma1) to (gamma2);
\draw[->, >=latex] (gamma2) to (gamma3);
\draw[->, >=latex] (gamma2) to (gamma4);
\draw[->, >=latex] (gamma2) to (gamma5);
\draw[->, >=latex] (gamma6) to (gamma2);
\draw[->, >=latex] (gamma3) to (gamma1);
\draw[->, >=latex] (gamma4) to (gamma1);
\draw[->, >=latex] (gamma5) to (gamma1);
\draw[->, >=latex] (gamma1) to (gamma6);
\end{tikzpicture}
